Harness or Model? Isolating the Harness Effect in Agentic Coding with a Contamination-Controlled Private Suite

An agentic coding system couples a language model to a harness: the tools, prompts and control flow that turn a chat model into an autonomous software engineer. Vendors ship harnesses tuned to their own models, and practitioners assume the vendor-native pairing solves more tasks. We measure that assumption with paired same-model contrasts on a private, contamination-controlled suite of 256 repository and post-cutoff contest tasks. The same 80 tasks ran under claude-agent-sdk and under deepagents on claude-opus-4-8, and under the openai-codex SDK and deepagents on gpt-5.5, with gemini-3.5-flash and deepseek-v3.2 as side cells. 792 of 800 planned runs were graded by an isolated oracle. Neither contrast resolves an average advantage for either harness: -1.25 pp for Opus 4.8 (48.8% vs 50.0%, task-bootstrap 95% CI [-10.0, +7.5]) and +1.25 pp for GPT-5.5 (55.6% vs 54.4%, CI [-4.4, +6.9]). The Opus average combines opposite strata: the native harness trails by 9.0 pp on the 61 repository tasks and leads by 23.7 pp on the 19 contest tasks (label-permutation p = 0.003). The partition was chosen after seeing the data and needs a designed replication. Correctness and completion also separate: 22 of 81 runs cancelled at the wall-clock ceiling had produced a passing patch. Re-priced from raw per-turn usage at frozen list prices, the neutral harness cost 1.3 to 1.6 times as much per solved task on Opus 4.8 and 1.2 times on GPT-5.5. These are observed-usage estimates. On the Anthropic account 58 runs left no usage record, and allocating that spend to either cell would move the Opus ratio between 0.7 and 2.3, so the billed ordering is unresolved. This revision corrects an August 2026 manuscript whose cost figures rested on a usage-semantics defect in our own telemetry (Section 5.1). We release the orchestrator, grading oracle, reanalysis code and derived aggregates. The tasks stay private.

==> figures/fig1-architecture.tex <==
% Fig. 1 — execution architecture. One run = one microVM; grading is offline and post-hoc.
\begin{tikzpicture}[
  font=\footnotesize,
  node distance=4mm and 5mm,
  box/.style={draw, rounded corners=1.5pt, align=center, inner sep=3pt, minimum height=8mm, text width=21mm},
  store/.style={draw, cylinder, shape border rotate=90, aspect=0.15, align=center, inner sep=2pt, minimum height=8mm, text width=19mm},
  arr/.style={-{Latex[length=2mm]}, thick},
]
  % orchestrator group
  \node[box] (plan) {run plan\\(YAML)};
  \node[box, right=of plan] (gate) {drift gate\\served-model check};
  \node[box, right=of gate] (sched) {scheduler\\conc.\,12, stop-loss,\\predictive brake};
  \node[box, right=of sched] (fact) {session factory\\deterministic ids,\\provenance\,=\,eval};
  \node[store, below=of sched] (ledger) {append-only\\ledger.jsonl};
  \begin{scope}[on background layer]
    \node[draw, dashed, rounded corners=2pt, fit=(plan)(gate)(sched)(fact)(ledger), inner sep=4pt,
          label={[font=\scriptsize\itshape, anchor=south west]north west:orchestrator (evaluation host)}] (orch) {};
  \end{scope}
  % execution
  \node[box, right=of fact, text width=22mm] (rt) {agent runtime\\WebSocket driver,\\1200\,s ceiling};
  \node[box, below=of rt, text width=22mm] (vm) {per-run KVM microVM\\repo clone + SDK runner};
  \node[store, below=of vm] (trace) {trace.jsonl\\+ patch.diff};
  % grading
  \node[box, left=of trace, text width=22mm] (grader) {grading oracle\\Docker, manifest\\sidecars, offline};
  \node[store, left=of grader] (verd) {verdicts.jsonl};
  % edges
  \draw[arr] (plan) -- (gate);
  \draw[arr] (gate) -- (sched);
  \draw[arr] (sched) -- (fact);
  \draw[arr] (sched) -- (ledger);
  \draw[arr] (fact) -- (rt);
  \draw[arr] (rt) -- (vm);
  \draw[arr] (vm) -- node[right, font=\scriptsize] {wire msgs} (trace);
  \draw[arr] (trace) -- (grader);
  \draw[arr] (grader) -- (verd);
\end{tikzpicture}

